Deep Learning for Two-Sided Matching

We initiate the study of deep learning for the automated design of two-sided matching mechanisms. What is of most interest is to use machine learning to understand the possibility of new tradeoffs between strategy-proofness and stability. These properties cannot be achieved simultaneously, but the efficient frontier is not understood. We introduce novel differentiable surrogates for quantifying ordinal strategy-proofness and stability and use them to train differentiable matching mechanisms that map discrete preferences to valid randomized matchings. We demonstrate that the efficient frontier characterized by these learned mechanisms is substantially better than that achievable through a convex combination of baselines of deferred acceptance (stable and strategy-proof for only one side of the market), top trading cycles (strategy-proof for one side, but not stable), and randomized serial dictatorship (strategy-proof for both sides, but not stable). This gives a new target for economic theory and opens up new possibilities for machine learning pipelines in matching market design.

==> matching-architecture.tex <==
\begin{tikzpicture}[scale=0.64, transform shape, shorten >=1pt,->,draw=black!100, node distance=\layersep, thick]
    \tikzstyle{input text}=[draw=white,minimum size=22pt,inner sep=0pt]
    \tikzstyle{input neuron}=[circle,draw=black!100,minimum size=17pt,inner sep=0pt,thick]
    \tikzstyle{hidden neuron}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{hidden text}=[draw=white,minimum size=22pt,inner sep=0pt,thick]
    \tikzstyle{unit}=[circle,draw=black!100,minimum size=25pt,inner sep=0pt,thick]
    \tikzstyle{squnit}=[draw=black!100,minimum size=20pt,inner sep=0pt,thick]
     
    \def\x{0.25}
    % Draw the input layer nodes
    \node[input text] (I-10) at (0,-0.65) {$\vdots$};
    \node[input text] (I-20) at (0,-4.2) {$\vdots$};
    \node[input neuron, pin={[pin edge={<-}]left:$p_{11}$}] (I-1) at (0,0) {};
    \node[input neuron, pin={[pin edge={<-}]left:$p_{nm}$}] (I-2) at (0,-1.5) {};
    \node[input neuron, pin={[pin edge={<-}]left:$q_{11}$}] (I-3) at (0,-3.5) {};
	\node[input neuron, pin={[pin edge={<-}]left:$q_{nm}$}] (I-4) at (0,-5) {};  
	
	\node[hidden text] (temp-1) at (-0.6, 0.75) {$\beta$};
    \node[hidden text] (temp-1) at (-0.6, -0.75) {$\beta$};
    \node[hidden text] (temp-1) at (-0.6, -2.75) {$\beta$};
    \node[hidden text] (temp-1) at (-0.6, -4.25) {$\beta$};
    
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (-0.05, 0.25)  -- (-0.55, 0.75 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (-0.05, -1.25)  -- (-0.55, -0.75 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (-0.05, -3.25)  -- (-0.55, -2.75 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (-0.05, -4.75)  -- (-0.55, -4.25 + 0.05);
	
	
	\node[input text] (temp-1111) at (2.25, -2.5) {$\ldots$};

    % Draw the hidden layer nodes
    \path node[hidden text] (H-0) at (1.5,-3.25) {\vdots};
    \path node[hidden neuron] (H-1) at (1.5,-0.5) {$h^{(1)}_1$};
    \path node[hidden neuron] (H-2) at (1.5,-2) {$h^{(1)}_2$};
    \path node[hidden neuron] (H-3) at (1.5,-4.5) {$h^{(1)}_{J_1}$};
    
    
    \foreach \dest in {1,...,3}
    	\foreach \src in {1,...,4}
			\path (I-\src) edge (H-\dest); 		
    
    % Draw the hidden layer nodes
    \path node[hidden text] (J-0) at (3,-3.25) {\vdots};
    \path node[hidden neuron] (J-1) at (3,-0.5) {$h^{(R)}_1$};
    \path node[hidden neuron] (J-2) at (3,-2) {$h^{(R)}_2$};
    \path node[hidden neuron] (J-3) at (3,-4.5) {$h^{(R)}_{J_{R}}$};
    
    
    \node[input text] (S-10) at (4.55,-0.65) {$\vdots$};
    \node[input text] (S-20) at (4.55,-4.2) {$\vdots$};
    \path node[unit] (S-1) at (4.55,-0) {$s_{11}$};
    \path node[unit] (S-2) at (4.55,-1.5) {$s_{n+1m}$};
    \path node[unit] (S-3) at (4.55,-3.5) {$s'_{11}$};
    \path node[unit] (S-4) at (4.55,-5.0) {$s'_{nm+1}$};
    
    
    
     \foreach \src in {1,...,3}
		\foreach \dest in {1,...,4}
			\path (J-\src) edge (S-\dest); 
    

    \path node[squnit] (T-1) at (5.75,-0) {$\sigma_+$};
    \path node[squnit] (T-2) at (5.75,-1.5) {$\sigma_+$};
    \path node[squnit] (T-3) at (5.75,-3.5) {$\sigma_+$};
    \path node[squnit] (T-4) at (5.75,-5.0) {$\sigma_+$};
    
    \node[input text] (T-10) at (5.75,-0.65) {$\vdots$};
    \node[input text] (T-20) at (5.75,-4.2) {$\vdots$};
    
    \foreach \src in {1,...,4}
			\path (S-\src) edge (T-\src); 
			
	\path node[input neuron] (U-1) at (\x +7.0,0.5-0) {$\times$};
    \path node[input neuron] (U-2) at (\x +7.0,-0.25-1.5) {$\times$};
    \path node[input neuron] (U-3) at (\x +7.0,-0.25-3.5) {$\times$};
    \path node[input neuron] (U-4) at (\x +7.0,-0.25-5.0) {$\times$};
    
    \node[hidden text] (temp-1) at (6.5, 1.25) {$\beta$};
    \node[hidden text] (temp-1) at (6.5, -1.0) {$\beta$};
    \node[hidden text] (temp-1) at (6.5, -3.0) {$\beta$};
    \node[hidden text] (temp-1) at (6.5, -4.5) {$\beta$};
    
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (7.05, 0.75)  -- (6.55, 1.25 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (7.05, -1.5)  -- (6.55, -1.0 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (7.05, -3.5)  -- (6.55, -3.0 + 0.05); 
	\draw[<-,solid,line width=0.5mm,dotted,color=gray] (7.05, -5.0)  -- (6.55, -4.5 + 0.05);
    
     \foreach \src in {1,...,4}
			\path (T-\src) edge (U-\src);
    
    \path node[hidden neuron] (V-1) at (\x +8.25,0.5-0) {$\bar s_{11}$};
    \path node[hidden neuron] (V-2) at (\x +8.25,0.5-1.5) {$\bar s_{n1}$};
    \path node[hidden neuron] (V-25) at (\x +8.25,0.5-2.75) {$\bar s_{\bot 1}$};
    \path node[hidden neuron] (V-3) at (\x +8.25,0.25-4.0) {$\bar s'_{11}$};
    \path node[hidden neuron] (V-4) at (\x +8.25,0.25-5.5) {$\bar s'_{n1}$};
    %\node[input text] (V-10) at (\x +8.25,-0.65) {$\vdots$};
    %\node[input text] (V-10) at (\x +8.25,-4.2) {$\vdots$};
    
    
	\path (U-1) edge (V-1);
	\path (U-2) edge (V-25);
	\path (U-3) edge (V-3);
	\path (U-4) edge (V-4);
	
			
	\path node[hidden neuron] (W-1) at (\x +10.25,0.5-0) {$\bar s_{1m}$};
    \path node[hidden neuron] (W-2) at (\x +10.25,0.5-1.5) {$\bar s_{nm}$};
    \path node[hidden neuron] (W-25) at (\x +10.25,0.5-2.75) {$\bar s_{\bot m}$};
    \path node[hidden neuron] (W-3) at (\x +10.25,0.25-4.0) {$\bar s'_{1m}$};
    \path node[hidden neuron] (W-4) at (\x +10.25,0.25-5.5) {$\bar s'_{nm}$};
    \path node[hidden neuron] (W-35) at (\x +11.55,0.25-4.0) {$\bar s'_{1\bot}$};
    \path node[hidden neuron] (W-45) at (\x +11.55,0.25-5.5) {$\bar s'_{n\bot}$};
    
    
    %\node[input text] (W-100) at (\x +10.25,0.5-0.65) {$\vdots$};
    %\node[input text] (W-200) at (\x +10.25,0.5-4.2) {$\vdots$};
    
    \node[input text] (W-11) at (\x +9.25,0.5-0) {$\ldots$};
    \node[input text] (W-12) at (\x +9.25,0.5-1.5) {$\ldots$};
    \node[input text] (W-13) at (\x +9.25,-0.25-3.5) {$\ldots$};
    \node[input text] (W-14) at (\x +9.25,-0.25-5) {$\ldots$};
    \node[input text] (W-15) at (\x +9.25,-1.5-0.65) {$\vdots$};
    \node[input text] (W-16) at (\x +9.25,-0.25-4.2) {$\vdots$};
    
    
    
    \node[input text] (temp-111) at (\x +12.5+1.0,-0.65) {$\vdots$};
    \node[input text] (temp-222) at (\x +12.5+1.0,-2.42) {$\vdots$};
    \node[input text] (temp-333) at (\x +12.5+1.0,-4.2) {$\vdots$};
    \path node[unit, pin={[pin edge={->}]right:$r_{11} = \min\{\hat{s}_{11},\hat{s}'_{11}\}$}] (X-1) at (\x +12.5+1.0,-0) {};
    \path node[unit, pin={[pin edge={->}]right:$r_{n1} = \min\{\hat{s}_{n1},\hat{s}'_{n1}\}$}] (X-2) at (\x +12.5+1.0,-1.5) {};
    \path node[unit, pin={[pin edge={->}]right:$r_{1m} = \min\{\hat{s}_{1m},\hat{s}'_{1m}\}$}] (X-3) at (\x +12.5+1.0,-3.5) {};
    \path node[unit, pin={[pin edge={->}]right:$r_{nm} = \min\{\hat{s}_{nm},\hat{s}'_{nm}\}$}] (X-4) at (\x +12.5+1.0,-5) {};
   
			
	\draw[thick,dotted] ($(X-1.north west)+(-0.2,0.3)$)  rectangle ($(X-4.south east)+(0.2,-0.3)$);
	\draw[thick,dotted] ($(W-1.north west)+(-0.2,0.3)$)  rectangle ($(W-25.south east)+(0.2,-0.3)$);
	\draw[thick,dotted] ($(V-1.north west)+(-0.2,0.3)$)  rectangle ($(V-25.south east)+(0.2,-0.3)$);
	\draw[thick,dotted] ($(V-3.north west)+(-0.2,0.3)$)  rectangle ($(W-35.south east)+(0.2,-0.3)$);
	\draw[thick,dotted] ($(V-4.north west)+(-0.2,0.3)$)  rectangle ($(W-45.south east)+(0.2,-0.3)$);
	
	\draw[thick,dashed] ($(V-1.north west)+(-0.3,0.4)$)  rectangle ($(W-2.south east)+(0.3,-0.4)$);
	\draw[thick,dashed] ($(V-3.north west)+(-0.3,0.4)$)  rectangle ($(W-4.south east)+(0.3,-0.4)$);
	
	\node at  ($(W-16.west) + (0.3, -0.05-1.75)$) {$row-wise$};
	\node at  ($(W-16.west) + (0.3, -0.05-2.0)$) {$normalization$};
	
	\node at  ($(V-1.east) + (0.3, +1.25)$) {$column-wise$};
	\node at  ($(V-1.east) + (0.3, +1.0)$) {$normalization$};
	
	%\node[hidden text] (temp-111) at (\x +11.5,-1.1) {$\hat{s}$};
    %\node[hidden text] (temp-222) at (\x +11.5,-3.95) {$\hat{s}'$};
    
    %\path[draw=black,solid,line width=1mm,fill=black] (\x +11,-1.0) -- (\x +12,-2);
	%\path[draw=black,solid,line width=1mm,fill=black] (\x +11,-4.0) -- (\x +12,-3);
	
	\coordinate (LL1) at (\x +10.70,-0.35);
    \coordinate (LL2) at (\x +12.5+0.5,-1.65);
    
    \coordinate (LL3) at (\x +10.70,-3.35);
    \coordinate (LL4) at (\x +12.5+0.5,-2.30);
    
    \node[hidden text] (LL-5) at (12.5, -1.0) {$\hat{s}$};
    \node[hidden text] (LL-5) at (12.5, -2.6) {$\hat{s}'$};


	\draw [thick,black] (LL1) to[out=0,in=180] (LL2);
	\draw [thick,black] (LL3) to[out=45,in=180] (LL4);
    
      
   

\end{tikzpicture}
%\end{figure}
%
%\end{document}
